Scalable approach to many-body localization via quantum data

We are interested in how quantum data can allow for practical solutions to otherwise difficult computational problems. A notoriously difficult phenomenon from quantum many-body physics is the emergence of many-body localization (MBL). So far, is has evaded a comprehensive analysis. In particular, numerical studies are challenged by the exponential growth of the Hilbert space dimension. As many of these studies rely on exact diagonalization of the system's Hamiltonian, only small system sizes are accessible. In this work, we propose a highly flexible neural network based learning approach that, once given training data, circumvents any computationally expensive step. In this way, we can efficiently estimate common indicators of MBL such as the adjacent gap ratio or entropic quantities. Our estimator can be trained on data from various system sizes at once which grants the ability to extrapolate from smaller to larger ones. Moreover, using transfer learning we show that already a two-dimensional feature vector is sufficient to obtain several different indicators at various energy densities at once. We hope that our approach can be applied to large-scale quantum experiments to provide new insights into quantum many-body physics.

==> figure_1.tex <==
% !TEX root=../MBLquantumdata.tex
\tikzset{
  blau/.style = {top color=niceblue!20, bottom color=niceblue!88},
  rot/.style = {top color=red!20, bottom color=red!60}
}

\begin{tikzpicture}[rounded corners=1pt]
    % spin chain
    \draw (0.5,0) -- (5.5,0);
    \foreach[count=\j] \start/\length in {-0.4/0.8, 0.6/-1.2, 0.3/-0.6, 1/1, -0.5/1}
    {%
      \coordinate (\j) at (\j,-1);
        \ifnum\j = 4
          \draw[-,gray,line width= 0.15mm] ( $(\j,-0.15) - (0.3,0)$) --++ (0.6,0.3);
          \draw[-,gray,line width= 0.15mm] ( $(\j,-0.15) - (0.2,0)$) --++ (0.6,0.3);
          \node at (\j,-0.8) {\small{$\dots$}};
        \else\ifnum\j = 5
          \fill (\j,0) circle (0.12);
          \draw[-stealth,orange,line width= 0.5mm] (\j,\start) --++ (0,\length);
          \node at (\j,-0.8) {\small{$h_L$}};
        \else
          \fill (\j,0) circle (0.12);
          \draw[-stealth,orange,line width= 0.5mm] (\j,\start) --++ (0,\length);
          \node at (\j,-0.8) {\small{$h_{\j}$}};
        \fi\fi
        %\draw[-stealth,blue,line width= 0.5mm] (\j,0.5) --++ (0,-1);
    } %
    \node at (0.5,-0.8) {\small{$($}};
    \node at (5.5,-0.8) {\small{$)$}};
    \node (h_vec) at (-0.1,-0.8) {\small{$\vec{h}\ \equiv$}};
    %
    % RNN cell
    \node [draw,rot,
    shape=rectangle,
    alias=rnn_cell, % Will be used by the ellipse to reference the cylinder
    aspect=1,
    %minimum height=40,
    %minimum width=1,
    % left color=red!60,
    % right color=red!40,
    %middle color=black!40, % Has to be called after left color and middle color
    %outer sep=-0.5\pgflinewidth, % to make sure the ellipse does not draw over the lines
    %shape border rotate=0
    scale=4
    ] at (-0.1,-2.5) {};
    \node (rnn_label) at (rnn_cell) {\scriptsize{RNN}};
    \node[below of = rnn_cell,yshift=1mm]{\scriptsize{(feature extractor)}};
    \draw [shorten >=3,shorten <=3,->,thick] (rnn_cell.south) to [out=235,in=205,looseness=3,] (rnn_cell.west);
    
    \draw [shorten >=3,->,thick] (h_vec.south) -- (rnn_cell.north);
    % shorten > makes the arrow a bit shorter at the end
    % shorten < makes it a bit shorter at the start
    
    \node (h_full) [xshift=1.2cm, right of = rnn_cell] {\footnotesize{Features}};
    \draw [shorten <=3,->,thick] (rnn_cell.east) -- (h_full.west);
    
    % introduce energy density to features
    \node (feats) [yshift=-0.4cm, gray, above = of h_full] {\footnotesize{Energy density $\epsilon$}};
    \draw [shorten <=3,->,thick,gray] (feats.south) -- (h_full.north);
    
    % neural network after RNN cell
    \node (NN) at (4.3,-2.5) {%
    \begin{neuralnetwork}[layerspacing=9mm,nodespacing=5mm,nodesize=9pt]
        \newcommand{\nodetextclear}[2]{}
        \layer[count=3, nodeclass={input neuron}, bias=false, text=\nodetextclear]
        \layer[count=4, nodeclass={hidden neuron}, bias=false, text=\nodetextclear]
        \linklayers[style={-,thick, shorten <=1pt}]
        \layer[count=3, nodeclass={output neuron}, bias=false, text=\nodetextclear]
        \linklayers[style={-,thick, shorten <=1pt}]
    \end{neuralnetwork}
    };
    \node[below of = NN, yshift=-1mm,xshift=1mm]{\scriptsize{(fully-connected NN)}};
    % connect features to NN
    \draw [decorate,decoration={brace,amplitude=10pt},xshift=-1.8mm,yshift=-0.5cm,thick] (3.3,-2.5) --++ (0,1) node [black,midway,xshift=1cm] {};
    % connect output to indicator estimation
    \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0.2cm,yshift=-0.5cm,thick] (5.5,-2.5) --++ (0,1) node [black,midway,xshift=0.1cm] {};
    % targets
    \node (estimation) at (6.35,-2.5) {$\hat{\vec{y}}$};
    \node (target) [right of = estimation, xshift=-0.5cm] {$|\ \vec{y}$};
    \node [below of = estimation, xshift = 0.33cm,yshift=0.5cm] {\scriptsize{(indicators)}};
    % exact diagonalization
    \draw [shorten >=3, shorten <=3, ->, thick] (5.75,0) --++ (1.2,0) -- node[left,rotate=270,xshift=0.7cm,yshift=-0.35cm]{\footnotesize{exact diag.}} ++(0,-2.1);
    
\end{tikzpicture}

==> figure_2.tex <==
% !TEX root=../MBLquantumdata.tex
\definecolor{niceblue}{rgb}{0.2,0.4,0.9}
\definecolor{NiceGreen}{RGB}{0,153,72}
\tikzset{
  sa/.style = {shading = axis,shading angle=30},%shading angle
  blau/.style = {sa,top color=niceblue!20, bottom color=niceblue!88, sa},%blue shading
  gruen/.style = {top color=NiceGreen!10,  bottom color=NiceGreen!70,sa},%green shading
  rot/.style = {top color=red!20, bottom color=red!60,sa},%shading
  grau/.style = {top color=black!10, bottom color=gray!80,sa},%gray shading
  hellgrau/.style = {top color=gray!2, bottom color=gray!20,sa},%gray shading
}
% \resizebox{0.4\textwidth}{!}{%
\begin{tikzpicture}[rounded corners=1pt]

    % left-hand side
    \node [draw,rot,
    shape=rectangle,
    alias=rnn_cell, % Will be used by the ellipse to reference the cylinder
    %aspect=0.2,
    %minimum height=40,
    %minimum width=1,
    % left color=red!60,
    % right color=red!40,
    %middle color=black!40, % Has to be called after left color and middle color
    %outer sep=-0.5\pgflinewidth, % to make sure the ellipse does not draw over the lines
    %shape border rotate=0
    scale=3
    ] {};
    
    %\node (h_left) [left of = rnn_cell, xshift=0, scale=1] {$\Vec{\mc{H}}_0$};
    %\draw [shorten >=3,->] (h_left.east) -- (rnn_cell.west);
    
    %\draw [->]  .. controls ++(3,0) and (rnn_cell.north) +(0,3) .. (rnn_cell.north);
    \draw [shorten >=3,shorten <=3,->,thick] (rnn_cell.north) to [out=45,in=23,looseness=3] (rnn_cell.east);
    
    \node (x_full) [below of = rnn_cell] { $\{ \Vec{x}_t \}$};
    \draw [shorten >=3,->,thick] (x_full.north) -- (rnn_cell.south);
    % shorten > makes the arrow a bit shorter at the end
    % shorten < makes it a bit shorter at the start
    
    \node (h_full) [above of = rnn_cell, scale=1] { $\Vec{\mc{H}}_T$};
    \draw [shorten <=3,->,thick] (rnn_cell.north) -- (h_full.south);
    
    % middle
    \node (middle) [right of = rnn_cell] {$\equiv$};
    
    % right-hand side
    \node (h_0) [right of = middle, xshift=-10, scale=1] {$\Vec{\mc{H}}_0$};
    
    \node (h_1) [right of = h_0,draw,shape=rectangle,scale=3,blau] {};
    \draw [shorten >=3,->,thick] (h_0.east) -- (h_1.west);
    
    \node (x_1) [below of = h_1, scale=1] {$\Vec{x}_1$};
    \draw [shorten >=3,->,thick] (x_1.north) -- (h_1.south);
    
    \node (h_2) [right of = h_1,draw,xshift=2mm,shape=rectangle,scale=3,blau] {};
    \draw [shorten >=3,shorten <=3,->,thick] (h_1.east) -- (h_2.west);
    
    \node (x_2) [below of = h_2, scale=1] {$\Vec{x}_2$};
    \draw [shorten >=3,->,thick] (x_2.north) -- (h_2.south);
    
    % dots
    \node (dots) [right of = h_2,xshift=-0.5mm] {\dots};
    \draw [shorten <=1,->,thick] (h_2.east) -- (dots.west);
    
    \node (h_final) [right of = dots,,xshift=0mm,draw,shape=rectangle,scale=3,blau] {};
    \draw [shorten >=1.5,->,thick] (dots.east) -- (h_final.west);
    
    \node (x_T) [below of = h_final, scale=1] {$\Vec{x}_T$};
    \draw [shorten >=3,->,thick] (x_T.north) -- (h_final.south);
    
    \node (h_T) [above of = h_final, scale=1] {$\Vec{\mc{H}}_T$};
    \draw [shorten <=3,->,thick] (h_final.north) -- (h_T.south);

\end{tikzpicture}
% }

==> figure_7.tex <==
% !TEX root=../MBLquantumdata.tex
\tikzset{
  blau/.style = {top color=niceblue!20, bottom color=niceblue!88},
  rot/.style = {top color=red!20, bottom color=red!60}
}

\resizebox{0.49\textwidth}{!}{%
\begin{tikzpicture}[rounded corners=1pt]
	% neural network after RNN cell
    \node (NN) {%
    \begin{neuralnetwork}[layerspacing=10mm,nodespacing=5mm,nodesize=10pt,toprow=true]
    \tikzstyle{bias neuron}=[neuron, fill=gray!15,alias=bias]
        \newcommand{\nodetextclear}[2]{}
        \newcommand{\nodetexteps}[2]{\ifnum0=#2 $\epsilon$ \else \fi}
        \layer[count=2, nodeclass={input neuron}, bias=true, biaspos=top row, text=\nodetexteps]
        \layer[count=5, nodeclass={hidden neuron}, bias=false, text=\nodetextclear]

		% gray connections
		\foreach \i in {1,...,5}{
    \link[from layer=0, to layer=1, from node = 0, to node = \i,style={-,thick, shorten <=1pt,gray!40}]
}
        \foreach \i in {1,...,5}{
    \link[from layer=0, to layer=1, from node = 1, to node = \i,style={-,thick, shorten <=1pt}]
}
		\foreach \i in {1,...,5}{
    \link[from layer=0, to layer=1, from node = 2, to node = \i,style={-,thick, shorten <=1pt}]
}
        
        \layer[count=3, nodeclass={output neuron}, bias=false, text=\nodetextclear]
        \linklayers[style={-,thick, shorten <=1pt}]
    \end{neuralnetwork}
    };
    \node (NN_hidden) [below of = NN, yshift=-5mm,xshift=0mm]{\footnotesize{\texttt{hidden\_size} = 10}};
    \node[below of = NN_hidden, yshift=7mm,xshift=0mm]{\color{gray}{\footnotesize{\texttt{hidden\_size} = 31}}};
    \node[right = of NN, yshift=-1mm,xshift=-10mm]{\footnotesize{\texttt{output\_size} = 3}};
    \node[above = of NN, yshift=-10mm,xshift=-10mm]{\color{gray}{\footnotesize{energy density}}};

    
    % RNN cell
    \node [draw,rot,
    shape=rectangle,
    alias=rnn_cell,
    left = of NN,
    aspect=1,
    scale=4
    ] {};
    \node (rnn_label) at (rnn_cell) {\scriptsize{RNN}};
    \node (rnn_in) [below of = rnn_cell,yshift=-3mm]{\footnotesize{\texttt{input\_size} = 2}};
    \draw [shorten <=3, shorten >=3,->,thick] (rnn_in.north) -- (rnn_cell.south);
    \node[above of = rnn_cell,xshift=-4mm]{\footnotesize{\texttt{hidden\_size} = 2}};
    \draw [shorten >=3,shorten <=3,->,thick] (rnn_cell.north) to [out=135,in=145,looseness=3,] (rnn_cell.west);
    \draw [shorten <=3,->,thick] (rnn_cell.east) -- (NN.west);
    % shorten > makes the arrow a bit shorter at the end
    % shorten < makes it a bit shorter at the start
    
    % add small table for parameter sizes
    \node (table) [shape=rectangle,above = of NN,xshift=2.4cm,yshift=-1.5cm,scale=0.85] {%
    	\begin{tabular}{cc}
      & \# parameters \\ \hline
RNN   & 36   \phantom{(220)} \\
NN    & 63   \color{gray}{(220)}\\
Total & 99   \color{gray}{(256)}         
\end{tabular}
};
\end{tikzpicture}
}
